GEMSEC: Graph Embedding with Self Clustering

Modern graph embedding procedures can efficiently process graphs with millions of nodes. In this paper, we propose GEMSEC -- a graph embedding algorithm which learns a clustering of the nodes simultaneously with computing their embedding. GEMSEC is a general extension of earlier work in the domain of sequence-based graph embedding. GEMSEC places nodes in an abstract feature space where the vertex features minimize the negative log-likelihood of preserving sampled vertex neighborhoods, and it incorporates known social network properties through a machine learning regularization. We present two new social network datasets and show that by simultaneously considering the embedding and clustering problems with respect to social properties, GEMSEC extracts high-quality clusters competitive with or superior to other community detection algorithms. In experiments, the method is found to be computationally efficient and robust to the choice of hyperparameters.

==> capture_plot.tex <==








\begin{figure}[h!]
	\centering
	\subfloat[Node capture.\label{nodecapture}]{
		\begin{tikzpicture}[scale=0.35,transform shape]
		\tikzstyle{VertexStyle}=[minimum size = 15pt,inner sep=0pt, shape = circle]
		\draw [dashed,line width=1.7pt, opacity = 0.45] (4.5,-2.5) -- (3.5,2.5);
		\Vertex[L=$$,x=0,y=-1.5]{0}
		\Vertex[L=$$,x=0,y=1.5]{1}
		\Vertex[L=$$,x=3,y=0]{2}
		\Vertex[L=$$,x=6,y=0]{3}
		\Vertex[L=$$,x=7,y=1.5]{4}
		\Vertex[L=$$,x=10,y=-1.5]{5}
		\Vertex[L=$$,x=10,y=1.5]{6}
		\Vertex[L=$$,x=7,y=-1.5]{7}
		\AddVertexColor{white!90, draw=black}{0,1,2,3}
		\AddVertexColor{blue!90, draw=black}{4,5,6,7}
		\tikzstyle{EdgeStyle}=[line width=0.7pt, opacity = 0.45]
		\tikzstyle{LabelStyle}=[fill=white]
		\Edge[label=](0)(1)
		\Edge[label=](1)(2)
		\Edge[label=](2)(0)
		\Edge[label=](0)(3)
		\Edge[label=](1)(3)
		\Edge[label=](2)(3)
		\Edge[label=](4)(3)
		\Edge[label=](7)(3)

		\Edge[label=](5)(6)
		\Edge[label=](7)(6)
		\Edge[label=](7)(5)
		\Edge[label=](4)(6)
		\Edge[label=](4)(7)
		\Edge[label=](4)(5)
		
		\end{tikzpicture}
		
		
	}
	\hspace{10pt}
	\subfloat[Empty initialization.\label{wronginit}]{		\begin{tikzpicture}[scale=0.35,transform shape]
		\tikzstyle{VertexStyle}=[minimum size = 15pt,inner sep=0pt, shape = circle]
		\draw [dashed,line width=1.7pt, opacity = 0.45] (-1,-1) -- (-2,4);
		\Vertex[L=$$,x=0,y=0]{0}
		\Vertex[L=$$,x=3,y=0]{1}
		\Vertex[L=$$,x=3,y=3]{2}
		\Vertex[L=$$,x=0,y=3]{3}
		
		\Vertex[L=$$,x=6,y=0]{4}
		\Vertex[L=$$,x=9,y=3]{5}
		\Vertex[L=$$,x=9,y=0]{6}
		\Vertex[L=$$,x=6,y=3]{7}
		\AddVertexColor{white!90, draw=black}{0,1,2,3}
		\AddVertexColor{blue!90, draw=black}{4,5,6,7}
		\tikzstyle{EdgeStyle}=[line width=0.7pt, opacity = 0.45]
		\tikzstyle{LabelStyle}=[fill=white]
		\Edge[label=](0)(1)
		\Edge[label=](1)(2)
		\Edge[label=](2)(3)
		\Edge[label=](1)(3)
		\Edge[label=](2)(0)
		\Edge[label=](3)(0)
		
		\Edge[label=](1)(7)
		
		\Edge[label=](5)(6)
		\Edge[label=](7)(6)
		\Edge[label=](7)(5)
		\Edge[label=](4)(6)
		\Edge[label=](4)(7)
		\Edge[label=](4)(5)
		
		\end{tikzpicture}}
	
	\caption[Potential issues with cluster cost weighting and cluster initialization.]{Potential issues with cluster cost weighting and cluster initialization. Different node colors denote different ground truth community memberships and the computed cluster boundary is denoted by the dashed line. In Subfigure \ref{nodecapture} a single white node is captured in a cluster with the blue nodes due to clustering weight $\gamma$ being high. In Subfigure \ref{wronginit} an empty cluster is initialized with no nodes in it. It is plausible that the cluster center remains empty throughout the optimization process.}
	
\end{figure}





%\begin{figure}[h!]
%	\centering
%	\subfloat[Node capture.\label{nodecapture}]{
%		
%		\begin{tikzpicture}[scale=0.52,transform shape]
%\SetVertexNormal[
%LineWidth  = 1pt,
%MinSize    = 30pt,
%]
%		\Vertex[L={\large $\textbf{\LARGE A}_1$},x=-1,y=0]{1}
%		\Vertex[L=$\textbf{\LARGE A}_2$,x=-1,y=2]{2}
%		\Vertex[L=$\textbf{\LARGE A}_3$,x=1,y=1]{3}
%		\Vertex[L=$\textbf{\LARGE B}$,x=2,y=3]{4}
%		\Vertex[L=$\textbf{\LARGE C}_1$,x=11,y=-1]{5}
%		\Vertex[L=$\textbf{\LARGE C}_2$,x=9,y=1]{6}
%		\Vertex[L=$\textbf{\LARGE C}_3$,x=10,y=4]{7}
%		\Vertex[L=$\textbf{\LARGE C}_4$,x=12,y=3]{8}
%		
%		\draw [ultra thick,solid, draw=black, pattern=north west lines, pattern color=yellow, opacity=0.3]
%		(-2,-2) -- (5.31,-2) -- (4.83,5) -- (-2,5) --cycle;
%		\draw [ultra thick, draw=black, fill=red, opacity=0.15]
%		(13,-2) -- (5.31,-2) -- (4.83,5) -- (13,5) --cycle;
%		
%		\tikzstyle{LabelStyle}=[fill=white,sloped]
%		\tikzstyle{EdgeStyle}=[]
%		\Edge[label=](1)(2)
%		\Edge[label=](2)(3)
%		\Edge[label=](1)(3)
%		\Edge[label=](4)(3)
%		\Edge[label=](5)(6)	
%		\Edge[label=](5)(7)	
%		\Edge[label=](5)(8)
%		\Edge[label=](6)(7)	
%		\Edge[label=](6)(8)	
%		\Edge[label=](7)(8)
%		\Edge[label=](4)(5)
%		\Edge[label=](4)(6)
%		\Edge[label=](4)(7)
%		\Edge[label=](4)(8)
%		\end{tikzpicture}
%		
%		
%	}
%
%	\subfloat[Empty initialization.\label{wronginit}]{	\begin{tikzpicture}[scale=0.52,transform shape]
%		\SetVertexNormal[
%		LineWidth  = 1pt,
%		MinSize    = 30pt,
%		]
%		\Vertex[L=$\textbf{\LARGE A}_1$,x=6.2,y=-1]{1}
%		\Vertex[L=$\textbf{\LARGE A}_2$,x=6.2,y=1]{2}
%		\Vertex[L=$\textbf{\LARGE A}_3$,x=8.2,y=-1]{3}
%		\Vertex[L=$\textbf{\LARGE A}_4$,x=8.2,y=1]{4}
%		
%		\Vertex[L=$\textbf{\LARGE B}_1$,x=10.2,y=2]{5}
%		\Vertex[L=$\textbf{\LARGE B}_2$,x=10.2,y=4]{6}
%		\Vertex[L=$\textbf{\LARGE B}_3$,x=12.2,y=2]{7}
%		\Vertex[L=$\textbf{\LARGE B}_4$,x=12.2,y=4]{8}
%		
%		\draw [ultra thick,solid, draw=black, pattern=north west lines, pattern color=yellow, opacity=0.3]
%		(-2,-2) -- (5.5,-2) -- (5.5,5) -- (-2,5) --cycle;
%		\draw [ultra thick, draw=black, fill=red, opacity=0.15]
%		(13,-2) -- (5.5,-2) -- (5.5,5) -- (13,5) --cycle;
%		
%		\tikzstyle{LabelStyle}=[fill=white,sloped]
%		\tikzstyle{EdgeStyle}=[]
%		\Edge[label=](1)(2)	
%		\Edge[label=](1)(3)	
%		\Edge[label=](1)(4)
%		\Edge[label=](2)(3)	
%		\Edge[label=](2)(4)	
%		\Edge[label=](3)(4)	
%		\Edge[label=](4)(5)	
%		
%		\Edge[label=](5)(6)	
%		\Edge[label=](5)(7)	
%		\Edge[label=](5)(8)
%		\Edge[label=](6)(7)	
%		\Edge[label=](6)(8)	
%		\Edge[label=](7)(8)
%		
%		\end{tikzpicture}}
%	
%	\caption[Potential issues with cluster cost weighting and cluster initialization.]{Potential issues with cluster cost weighting and cluster initialization. Different background colors denote different sides of the clustering decision boundary.}
%	
%\end{figure}


==> capture_plot_alternative.tex <==


\begin{figure}[h!]
	\centering
	\subfloat[Node capture.\label{nodecapture}]{
		\begin{tikzpicture}[scale=0.3,transform shape]
		\tikzstyle{VertexStyle}=[minimum size = 15pt,inner sep=0pt, shape = circle]
		\draw [dashed,line width=1.7pt, opacity = 0.45] (4.5,-2.5) -- (3.5,2.5);
		\Vertex[L=$$,x=0,y=-1.5]{0}
		\Vertex[L=$$,x=0,y=1.5]{1}
		\Vertex[L=$$,x=3,y=0]{2}
		\Vertex[L=$$,x=6,y=0]{3}
		\Vertex[L=$$,x=7,y=1.5]{4}
		\Vertex[L=$$,x=10,y=-1.5]{5}
		\Vertex[L=$$,x=10,y=1.5]{6}
		\Vertex[L=$$,x=7,y=-1.5]{7}
		\AddVertexColor{white!90, draw=black}{0,1,2,3}
		\AddVertexColor{blue!90, draw=black}{4,5,6,7}
		\tikzstyle{EdgeStyle}=[line width=0.7pt, opacity = 0.45]
		\tikzstyle{LabelStyle}=[fill=white]
		\Edge[label=](0)(1)
		\Edge[label=](1)(2)
		\Edge[label=](2)(0)
	    \Edge[label=](2)(3)
	    \Edge[label=](4)(3)
	    \Edge[label=](5)(3)
	    \Edge[label=](6)(3)
	    \Edge[label=](7)(3)
	    \Edge[label=](5)(6)
	    \Edge[label=](7)(6)
	    \Edge[label=](7)(5)
	    \Edge[label=](4)(6)
	    \Edge[label=](4)(7)
	    \Edge[label=](4)(5)
		
		\end{tikzpicture}
		
		
	}
	\hspace{20pt}
	\subfloat[Empty initialization.\label{wronginit}]{		\begin{tikzpicture}[scale=0.3,transform shape]
		\tikzstyle{VertexStyle}=[minimum size = 15pt,inner sep=0pt, shape = circle]
		\draw [dashed,line width=1.7pt, opacity = 0.45] (-1,-1) -- (-2,4);
		\Vertex[L=$$,x=0,y=0]{0}
		\Vertex[L=$$,x=3,y=0]{1}
		\Vertex[L=$$,x=3,y=3]{2}
		\Vertex[L=$$,x=0,y=3]{3}
		
		\Vertex[L=$$,x=6,y=0]{4}
		\Vertex[L=$$,x=9,y=3]{5}
		\Vertex[L=$$,x=9,y=0]{6}
		\Vertex[L=$$,x=6,y=3]{7}
		\AddVertexColor{white!90, draw=black}{0,1,2,3}
		\AddVertexColor{blue!90, draw=black}{4,5,6,7}
		\tikzstyle{EdgeStyle}=[line width=0.7pt, opacity = 0.45]
		\tikzstyle{LabelStyle}=[fill=white]
		\Edge[label=](0)(1)
		\Edge[label=](1)(2)
		\Edge[label=](2)(3)
		\Edge[label=](1)(3)
		\Edge[label=](2)(0)
		\Edge[label=](3)(0)
		
				\Edge[label=](1)(7)

		\Edge[label=](5)(6)
		\Edge[label=](7)(6)
		\Edge[label=](7)(5)
		\Edge[label=](4)(6)
		\Edge[label=](4)(7)
		\Edge[label=](4)(5)
		
		\end{tikzpicture}}
	
	\caption[Potential issues with cluster cost weighting and cluster initialization.]{Potential issues with cluster cost weighting and cluster initialization. Different node colors denote different cluster memberships and the clustering decision boundary is denoted by the dashed line.}
	
\end{figure}


==> graph.tex <==
\begin{tikzpicture}[scale=0.26,transform shape]
		\tikzstyle{VertexStyle}=[minimum size = 25pt,inner sep=0pt, shape = circle]
\Vertex[L=$$,x=0,y=2]{0}
\Vertex[L=$$,x=-2,y=0]{1}
\Vertex[L=$$,x=-1.5,y=-2]{2}
\Vertex[L=$$,x=1.5,y=-2]{3}
\Vertex[L=$$,x=2,y=0.0]{4}

\Vertex[L=$$,x=2,y=3]{5}
\Vertex[L=$$,x=4,y=3]{6}
\Vertex[L=$$,x=6,y=3]{7}


\Vertex[L=$$,x=8,y=4]{9}
\Vertex[L=$$,x=6,y=6]{8}
\Vertex[L=$$,x=6.5,y=8]{10}
\Vertex[L=$$,x=9.5,y=8]{11}
\Vertex[L=$$,x=10,y=6]{12}



		\AddVertexColor{red!90, draw=black}{0,1,2,3,4,5,6,7,8,9,10,11,12}
		\tikzstyle{EdgeStyle}=[line width=2.0pt, opacity = 0.45]
		\tikzstyle{LabelStyle}=[fill=white]
\Edge[label=](0)(1)
\Edge[label=](0)(2)
\Edge[label=](0)(3)
\Edge[label=](0)(4)
\Edge[label=](1)(2)
\Edge[label=](1)(3)
\Edge[label=](1)(4)
\Edge[label=](2)(3)
\Edge[label=](2)(4)
\Edge[label=](3)(4)


\Edge[label=](0)(5)
\Edge[label=](5)(6)
\Edge[label=](6)(7)
\Edge[label=](7)(9)


\Edge[label=](8)(9)
\Edge[label=](8)(10)
\Edge[label=](8)(11)
\Edge[label=](8)(12)
\Edge[label=](9)(10)
\Edge[label=](9)(11)
\Edge[label=](9)(12)
\Edge[label=](10)(11)
\Edge[label=](10)(12)
\Edge[label=](11)(12)

\end{tikzpicture}


==> karate_plot.tex <==

\begin{figure}[h!]
	\centering
	\subfloat[DeepWalk]{\begin{tikzpicture}[scale=0.3,transform shape]
		\tikzstyle{VertexStyle}=[minimum size = 15pt,inner sep=0pt, shape = circle]
		\Vertex[L=$$,x=-5.09505548965,y=-9.45204196694]{0}
		\Vertex[L=$$,x=-3.01140568947,y=-6.64526573061]{1}
		\Vertex[L=$$,x=-6.23543840057,y=-5.34444315124]{2}
		\Vertex[L=$$,x=-10.0279450316,y=-5.68076455461]{3}
		\Vertex[L=$$,x=-7.41807648051,y=-12.0]{4}
		\Vertex[L=$$,x=-8.2282219653,y=-10.5500137213]{5}
		\Vertex[L=$$,x=-8.31965873157,y=-9.43065775746]{6}
		\Vertex[L=$$,x=-2.79099698018,y=-7.23200328455]{7}
		\Vertex[L=$$,x=-3.64711528644,y=0.0]{8}
		\Vertex[L=$$,x=-7.62513565811,y=-4.25517214802]{9}
		\Vertex[L=$$,x=-9.00849770767,y=-10.6119837656]{10}
		\Vertex[L=$$,x=0.0,y=-6.26269082941]{11}
		\Vertex[L=$$,x=-0.736424467365,y=-9.60870243101]{12}
		\Vertex[L=$$,x=-3.60306317538,y=-5.45069027239]{13}
		\Vertex[L=$$,x=-8.16053354447,y=-1.14745909026]{14}
		\Vertex[L=$$,x=-4.96260468894,y=-3.86939556043]{15}
		\Vertex[L=$$,x=-10.4161473923,y=-11.858565547]{16}
		\Vertex[L=$$,x=-4.64880775258,y=-8.44746411056]{17}
		\Vertex[L=$$,x=-4.77091170078,y=-2.03012983611]{18}
		\Vertex[L=$$,x=-6.92548047587,y=-5.18668714868]{19}
		\Vertex[L=$$,x=-5.10236679612,y=-1.86279621302]{20}
		\Vertex[L=$$,x=-1.97387591258,y=-6.27097416807]{21}
		\Vertex[L=$$,x=-0.60511802572,y=-2.73227798579]{22}
		\Vertex[L=$$,x=-11.6385752427,y=-6.22654295901]{23}
		\Vertex[L=$$,x=-9.15659493275,y=-7.52179277203]{24}
		\Vertex[L=$$,x=-9.75120468561,y=-7.19812654379]{25}
		\Vertex[L=$$,x=-3.97413212744,y=-2.72641064619]{26}
		\Vertex[L=$$,x=-8.8727670449,y=-5.95926390596]{27}
		\Vertex[L=$$,x=-8.82273639963,y=-3.26041717989]{28}
		\Vertex[L=$$,x=-10.9973433828,y=-1.68877652464]{29}
		\Vertex[L=$$,x=-4.72186545123,y=-2.57769968416]{30}
		\Vertex[L=$$,x=-12.0,y=-5.93854424321]{31}
		\Vertex[L=$$,x=-7.63107150986,y=-1.62257897189]{32}
		\Vertex[L=$$,x=-8.64240356967,y=-3.7683416193]{33}
		\AddVertexColor{white!90, draw=black}{0,1,2,3,4,5,6,7,10,11,12,13,16,17,19,21}
		\AddVertexColor{blue!90, draw=black}{8,9,14,15,18,20,22,23,24,25,26,27,28,29,30,31,32,33}
		\tikzstyle{EdgeStyle}=[line width=0.7pt, opacity = 0.3]
		\tikzstyle{LabelStyle}=[fill=white]
		\Edge[label=](0)(1)
		\Edge[label=](0)(2)
		\Edge[label=](0)(3)
		\Edge[label=](0)(4)
		\Edge[label=](0)(5)
		\Edge[label=](0)(6)
		\Edge[label=](0)(7)
		\Edge[label=](0)(8)
		\Edge[label=](0)(10)
		\Edge[label=](0)(11)
		\Edge[label=](0)(12)
		\Edge[label=](0)(13)
		\Edge[label=](0)(17)
		\Edge[label=](0)(19)
		\Edge[label=](0)(21)
		\Edge[label=](0)(31)
		\Edge[label=](1)(2)
		\Edge[label=](1)(3)
		\Edge[label=](1)(7)
		\Edge[label=](1)(13)
		\Edge[label=](1)(17)
		\Edge[label=](1)(19)
		\Edge[label=](1)(21)
		\Edge[label=](1)(30)
		\Edge[label=](2)(3)
		\Edge[label=](2)(32)
		\Edge[label=](2)(7)
		\Edge[label=](2)(8)
		\Edge[label=](2)(9)
		\Edge[label=](2)(13)
		\Edge[label=](2)(27)
		\Edge[label=](2)(28)
		\Edge[label=](3)(7)
		\Edge[label=](3)(12)
		\Edge[label=](3)(13)
		\Edge[label=](4)(10)
		\Edge[label=](4)(6)
		\Edge[label=](5)(16)
		\Edge[label=](5)(10)
		\Edge[label=](5)(6)
		\Edge[label=](6)(16)
		\Edge[label=](8)(32)
		\Edge[label=](8)(30)
		\Edge[label=](8)(33)
		\Edge[label=](9)(33)
		\Edge[label=](13)(33)
		\Edge[label=](14)(32)
		\Edge[label=](14)(33)
		\Edge[label=](15)(32)
		\Edge[label=](15)(33)
		\Edge[label=](18)(32)
		\Edge[label=](18)(33)
		\Edge[label=](19)(33)
		\Edge[label=](20)(32)
		\Edge[label=](20)(33)
		\Edge[label=](22)(32)
		\Edge[label=](22)(33)
		\Edge[label=](23)(32)
		\Edge[label=](23)(25)
		\Edge[label=](23)(27)
		\Edge[label=](23)(29)
		\Edge[label=](23)(33)
		\Edge[label=](24)(25)
		\Edge[label=](24)(27)
		\Edge[label=](24)(31)
		\Edge[label=](25)(31)
		\Edge[label=](26)(33)
		\Edge[label=](26)(29)
		\Edge[label=](27)(33)
		\Edge[label=](28)(33)
		\Edge[label=](28)(31)
		\Edge[label=](29)(32)
		\Edge[label=](29)(33)
		\Edge[label=](30)(32)
		\Edge[label=](30)(33)
		\Edge[label=](31)(32)
		\Edge[label=](31)(33)
		\Edge[label=](32)(33)
		\end{tikzpicture}}
	\hspace{20pt}
	\subfloat[GEMSEC]{
		\begin{tikzpicture}[scale=0.3,transform shape]
		\tikzstyle{VertexStyle}=[minimum size = 15pt,inner sep=0pt, shape = circle]
		\Vertex[L=$$,x=-1.56426748103,y=-8.02644495193]{0}
		\Vertex[L=$$,x=-1.64972259019,y=-6.27978860133]{1}
		\Vertex[L=$$,x=-2.84156213579,y=-6.0633432642]{2}
		\Vertex[L=$$,x=-1.03876941173,y=-6.2607369678]{3}
		\Vertex[L=$$,x=-1.13050368569,y=-10.1922479378]{4}
		\Vertex[L=$$,x=-1.292833861,y=-10.4674319486]{5}
		\Vertex[L=$$,x=-1.17178420358,y=-10.779831986]{6}
		\Vertex[L=$$,x=-1.11292495714,y=-6.26776410251]{7}
		\Vertex[L=$$,x=-8.31704326426,y=-1.71856709387]{8}
		\Vertex[L=$$,x=-8.91665241298,y=-0.69013309267]{9}
		\Vertex[L=$$,x=-0.944238038084,y=-9.88652135393]{10}
		\Vertex[L=$$,x=-0.463922613411,y=-8.20593635368]{11}
		\Vertex[L=$$,x=0.0,y=-7.53628115869]{12}
		\Vertex[L=$$,x=-1.89143495637,y=-5.61552349455]{13}
		\Vertex[L=$$,x=-11.2121218691,y=-0.528274439662]{14}
		\Vertex[L=$$,x=-10.6436762805,y=0.0]{15}
		\Vertex[L=$$,x=-1.54945463139,y=-12.0]{16}
		\Vertex[L=$$,x=-0.645163604667,y=-6.61514648118]{17}
		\Vertex[L=$$,x=-11.6188782549,y=-0.56262298113]{18}
		\Vertex[L=$$,x=-2.23588692788,y=-6.18535784683]{19}
		\Vertex[L=$$,x=-10.8772830652,y=-0.062786724843]{20}
		\Vertex[L=$$,x=-0.831268890897,y=-7.55453254404]{21}
		\Vertex[L=$$,x=-11.1015893633,y=-0.216519956195]{22}
		\Vertex[L=$$,x=-12.0,y=-1.07519334371]{23}
		\Vertex[L=$$,x=-11.7832813019,y=-3.12993424057]{24}
		\Vertex[L=$$,x=-11.8370004697,y=-2.79183803921]{25}
		\Vertex[L=$$,x=-11.1044498507,y=-0.570444115495]{26}
		\Vertex[L=$$,x=-10.5152561495,y=-1.95565655421]{27}
		\Vertex[L=$$,x=-9.41573059132,y=-1.36779780215]{28}
		\Vertex[L=$$,x=-11.5974272012,y=-0.941871133535]{29}
		\Vertex[L=$$,x=-8.77671251696,y=-1.02866749943]{30}
		\Vertex[L=$$,x=-10.1288211921,y=-2.3658009608]{31}
		\Vertex[L=$$,x=-10.7463572286,y=-1.79613605322]{32}
		\Vertex[L=$$,x=-10.4208955442,y=-1.86834459039]{33}
		\AddVertexColor{white, draw=black}{0,1,2,3,4,5,6,7,10,11,12,13,16,17,19,21}
		\AddVertexColor{blue!90, draw=black}{8,9,14,15,18,20,22,23,24,25,26,27,28,29,30,31,32,33}
		\tikzstyle{EdgeStyle}=[line width=0.7pt, opacity = 0.3]
		\tikzstyle{LabelStyle}=[fill=white]
		\Edge[label=](0)(1)
		\Edge[label=](0)(2)
		\Edge[label=](0)(3)
		\Edge[label=](0)(4)
		\Edge[label=](0)(5)
		\Edge[label=](0)(6)
		\Edge[label=](0)(7)
		\Edge[label=](0)(8)
		\Edge[label=](0)(10)
		\Edge[label=](0)(11)
		\Edge[label=](0)(12)
		\Edge[label=](0)(13)
		\Edge[label=](0)(17)
		\Edge[label=](0)(19)
		\Edge[label=](0)(21)
		\Edge[label=](0)(31)
		\Edge[label=](1)(2)
		\Edge[label=](1)(3)
		\Edge[label=](1)(7)
		\Edge[label=](1)(13)
		\Edge[label=](1)(17)
		\Edge[label=](1)(19)
		\Edge[label=](1)(21)
		\Edge[label=](1)(30)
		\Edge[label=](2)(3)
		\Edge[label=](2)(32)
		\Edge[label=](2)(7)
		\Edge[label=](2)(8)
		\Edge[label=](2)(9)
		\Edge[label=](2)(13)
		\Edge[label=](2)(27)
		\Edge[label=](2)(28)
		\Edge[label=](3)(7)
		\Edge[label=](3)(12)
		\Edge[label=](3)(13)
		\Edge[label=](4)(10)
		\Edge[label=](4)(6)
		\Edge[label=](5)(16)
		\Edge[label=](5)(10)
		\Edge[label=](5)(6)
		\Edge[label=](6)(16)
		\Edge[label=](8)(32)
		\Edge[label=](8)(30)
		\Edge[label=](8)(33)
		\Edge[label=](9)(33)
		\Edge[label=](13)(33)
		\Edge[label=](14)(32)
		\Edge[label=](14)(33)
		\Edge[label=](15)(32)
		\Edge[label=](15)(33)
		\Edge[label=](18)(32)
		\Edge[label=](18)(33)
		\Edge[label=](19)(33)
		\Edge[label=](20)(32)
		\Edge[label=](20)(33)
		\Edge[label=](22)(32)
		\Edge[label=](22)(33)
		\Edge[label=](23)(32)
		\Edge[label=](23)(25)
		\Edge[label=](23)(27)
		\Edge[label=](23)(29)
		\Edge[label=](23)(33)
		\Edge[label=](24)(25)
		\Edge[label=](24)(27)
		\Edge[label=](24)(31)
		\Edge[label=](25)(31)
		\Edge[label=](26)(33)
		\Edge[label=](26)(29)
		\Edge[label=](27)(33)
		\Edge[label=](28)(33)
		\Edge[label=](28)(31)
		\Edge[label=](29)(32)
		\Edge[label=](29)(33)
		\Edge[label=](30)(32)
		\Edge[label=](30)(33)
		\Edge[label=](31)(32)
		\Edge[label=](31)(33)
		\Edge[label=](32)(33)
		\end{tikzpicture}
		
	}	

	\caption{Zachary's Karate club graph~\cite{zachary1977information}. White nodes: instructor's group; blue nodes: president's group. GEMSEC produces embedding with more tightly clustered communities.}\label{fig:zachary}
\end{figure}


==> runtime_plot.tex <==
\begin{figure}[!h]
	\centering
	\begin{tikzpicture}[scale=0.28,transform shape]
	\tikzset{font={\fontsize{22pt}{12}\selectfont}}
	\begin{axis}[
	legend columns=3,
	width=1.0\textwidth,
	height=1.0\textwidth,
	grid=major,
	grid style={dashed, gray!40},
	scaled ticks=false,
	inner axis line style={-stealth},
	ymin=-3,
	ymax=13,
	ytick={-3,-1,...,7,9,11,13},
	xtick={7,9,11,13,15},
	legend style = {at={(0.5,-0.1)},anchor=north, column sep = 10pt,legend columns = -1},
	xlabel=$\log_{2}$ Vertex number,
	ylabel=$\log_{2}$ Optimization runtime (s),
	enlargelimits=0.2, 
	]
	
	\addplot[mark=*,opacity=0.8,mark options={black,fill=red},mark size=3pt]
	coordinates {
		
		(6,-2.993)
		(7,-1.861)
		(8,-0.959)
		(9,0.034)
		(10,1.157)
		(11,2.083)
		(12,2.968)
		(13,4.035)
		(14,5.131)
		(15,6.359)
		
		
	};\addlegendentry{DeepWalk}
	
	\addplot[mark=square*,opacity=0.8,mark options={black,fill=green},mark size=3pt]
	coordinates {
		
		(6,-2.585)
		(7,-1.649)
		(8,-0.68)
		(9,0.359)
		(10,1.34)
		(11,2.343)
		(12,3.375)
		(13,4.344)
		(14,5.4)
		(15,6.595)
		
		
		
	};\addlegendentry{Smooth DeepWalk}
	
	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=yellow},mark size=5pt]
	coordinates {
		
		(6,-2.852)
		(7,-1.851)
		(8,-0.874)
		(9,0.108)
		(10,1.265)
		(11,2.112)
		(12,3.087)
		(13,4.098)
		(14,5.193)
		(15,6.425)
		
		
	};\addlegendentry{GEMSEC}
	\addplot[mark=diamond*,opacity=0.8,mark options={black,fill=blue},mark size=5pt]
	coordinates {
		
		(6,-2.535)
		(7,-1.49)
		(8,-0.566)
		(9,0.508)
		(10,1.648)
		(11,2.395)
		(12,3.397)
		(13,4.437)
		(14,5.589)
		(15,6.679)
		
	};\addlegendentry{Smooth GEMSEC}
	
	\addplot[mark=*,opacity=0.8,mark options={black,fill=gray},mark size=3pt]
	coordinates {
		
		(6, -0.878452)
		(7,  -0.33484)
		(8,  0.721695)
		(9,  1.898808)
		(10,  3.184307)
		(11,  4.807687)
		(12,  6.832890)
		(13,  8.707386)
		(14,  10.790870)
		(15,12.759547)
	};\addlegendentry{M-NMF}
	
	\addplot[mark=diamond*,opacity=0.8,mark options={black,fill=gray},mark size=5pt]
	coordinates {
		
		(6,0.62685)
		(7,1.23372)
		(8,1.9982)
		(9,2.98341)
		(10,4.04508)
		(11,4.9834)
		(12,5.9846)	
		(13,6.9596)
		(14,7.93726)
		(15,8.9717)
		
	};\addlegendentry{ComE}
	
	\addplot[opacity=0.8,dashed,thick,mark options={black,fill=gray},mark size=5pt]
	coordinates {
		
		(6,-3.5)
		(7,-2.5)
		(8,-1.6)
		(9,-0.5)
		(10,0.5)
		(11,1.5)
		(12,2.5)
		(13,3.5)
		(14,4.5)
		(15,5.5)
		
	};
	
	\addplot[opacity=0.8,dashed,thick,mark options={black,fill=gray},mark size=5pt]
	coordinates {
		
		(6,-2)
		(7,-1)
		(8,-0)
		(9,1)
		(10,2)
		(11,3)
		(12,4)
		(13,5)
		(14,6)
		(15,7)
		
	};
	
	
	\end{axis}
	\end{tikzpicture}
	\caption[Sensitivity of GEMSEC optimization runtime to graph size.]{Sensitivity of optimization runtime to graph size measured by seconds. The dashed lines are linear references.}\label{fig:performance}
\end{figure}


==> sensitivity.tex <==
\begin{figure}[h!]
	\centering
	\begin{tikzpicture}[scale=0.30,transform shape]
	\tikzset{font={\fontsize{22pt}{12}\selectfont}}
	\begin{groupplot}[group style={group size=2 by 3,
		horizontal sep=110pt, vertical sep=60pt,ylabels at=edge left},
	width=0.6\textwidth,
	height=0.6\textwidth,
	grid=major,
	grid style={dashed, gray!40},
	scaled ticks=false,
	inner axis line style={-stealth}]
	\nextgroupplot[ytick={0.5,0.6,0.7,0.8,0.9},
	xtick={4,12,20,28,36,44,52,60},
	xlabel=Clusters ,
	ylabel=Modularity,
	enlargelimits=0.1,
	legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,}]
	
	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=yellow},mark size=5pt]
	coordinates {
		(	4	,	0.5509225751	)
		(	8	,	0.7670595551	)
		(	12	,	0.8142470945	)
		(	16	,	0.838909044	)
		(	20	,	0.85037748	)
		(	24	,	0.8491726434	)
		(	28	,	0.8501187397	)
		(	32	,	0.8315808317	)
		(	36	,	0.8267465364	)
		(	40	,	0.8081174597	)
		(	44	,	0.7908403076	)
		(	48	,	0.7888811936	)
		(	52	,	0.7761488797	)
		(	56	,	0.769325299	)
		(	60	,	0.7525918277	)
		
		
		
		
	};\addlegendentry{GEMSEC}%
	\addplot[mark=diamond*,opacity=0.8,mark options={black,fill=blue},mark size=5pt]
	coordinates {
		(4.0,0.50971)
		(8.0,0.76356)
		(12.0,0.82966)
		(16.0,0.85005)
		(20.0,0.8551)
		(24.0,0.85695)
		(28.0,0.85932)
		(32.0,0.85705)
		(36.0,0.8549)
		(40.0,0.85345)
		(44.0,0.8484)
		(48.0,0.84924)
		(52.0,0.84552)
		(56.0,0.84354)
		(60.0,0.84114)
		
		
		
		
	};\addlegendentry{Smooth GEMSEC}%
	\addplot[mark=*,opacity=0.8,mark options={black,fill=red},mark size=3pt]
	coordinates {
		(4.0,0.64932616082)
		(8.0,0.796775453658)
		(12.0,0.833758225708)
		(16.0,0.846191420372)
		(20.0,0.851430141072)
		(24.0,0.849042584492)
		(28.0,0.8512087398)
		(32.0,0.851866276255)
		(36.0,0.84774847691)
		(40.0,0.84316234524)
		(44.0,0.837809574773)
		(48.0,0.839192238557)
		(52.0,0.832671050223)
		(56.0,0.81705547744)
		(60.0,0.818403734179)
		
		
		
		
	};\addlegendentry{GEMSEC$_2$}%
	
	\addplot[mark=square*,opacity=0.8,mark options={black,fill=green},mark size=3pt]
	coordinates {
		(4.0,0.666662173544)
		(8.0,0.797008786971)
		(12.0,0.835621560377)
		(16.0,0.856735220571)
		(20.0,0.859158633929)
		(24.0,0.858037451376)
		(28.0,0.856869326643)
		(32.0,0.855611044005)
		(36.0,0.851918628057)
		(40.0,0.850518639545)
		(44.0,0.845073055653)
		(48.0,0.842469819445)
		(52.0,0.840110670239)
		(56.0,0.836580252555)
		(60.0,0.837393787618)
		
		
		
		
	};\addlegendentry{Smooth GEMSEC$_2$}%
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[
	ytick={0.82,0.83,0.84,0.85,0.86},
	xtick={2,4,6,8,10},
	xlabel=Context size,
	ylabel=Modularity,
	enlargelimits=0.1]
	
	
	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=yellow},mark size=5pt]
	coordinates {
		(	1	,	0.8145516424	)
		(	2	,	0.8384398568	)
		(	3	,	0.8441297389	)
		(	4	,	0.8492969425	)
		(	5	,	0.8504032219	)
		(	6	,	0.8529643002	)
		(	7	,	0.8500073095	)
		(	8	,	0.8526877261	)
		(	9	,	0.8570090158	)
		(	10	,	0.8517249459	)
		
		
		
		
	};
	\addplot[mark=diamond*,opacity=0.8,mark options={black,fill=blue},mark size=5pt]
	coordinates {
		(1.0,0.8371)
		(2.0,0.85481)
		(3.0,0.85837)
		(4.0,0.85961)
		(5.0,0.85854)
		(6.0,0.85801)
		(7.0,0.85802)
		(8.0,0.86094)
		(9.0,0.86062)
		(10.0,0.86055)
		
		
	};
	
	
	\addplot[mark=*,opacity=0.8,mark options={black,fill=red},mark size=3pt]
	coordinates {	
		(1.0,0.811547488532)
		(2.0,0.840162060202)
		(3.0,0.846838786622)
		(4.0,0.848854318019)
		(5.0,0.850389146457)
		(6.0,0.850525841489)
		(7.0,0.850719475195)
		(8.0,0.852477247868)
		(9.0,0.849925033255)
		(10.0,0.849820060012)
		
		
	};
	
	\addplot[mark=square*,opacity=0.8,mark options={black,fill=green},mark size=3pt]
	coordinates {
		(1.0,0.837968409602)
		(2.0,0.857318322864)
		(3.0,0.859356485994)
		(4.0,0.860629606674)
		(5.0,0.858737832689)
		(6.0,0.859101737979)
		(7.0,0.856675935941)
		(8.0,0.855957120915)
		(9.0,0.854044324629)
		(10.0,0.853658845182)
		
	};
	
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	\nextgroupplot[
	ytick={0.78,0.8,0.82,0.84,0.86},
	xtick={16,32,48,64,80,96,112,128},
	xlabel=Dimensions,
	ylabel=Modularity, enlargelimits=0.1]
	
	
	
	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=yellow},mark size=5pt]
	coordinates {
		(	8	,	0.849095284	)
		(	16	,	0.851339416	)
		(	24	,	0.848431359	)
		(	32	,	0.848747326	)
		(	40	,	0.841076000	)
		(	48	,	0.837360662	)
		(	56	,	0.833871767	)
		(	64	,	0.83030225 )
		(	72	,	0.829473082	)
		(	80	,	0.823797178	)
		(	88	,	0.817513770	)
		(	96	,	0.816135848	)
		(	104	,	0.806146409	)
		(	112	,	0.805529295	)
		(	120	,	0.799738882	)
		(	128	,	0.795187133	)
		
		
		
	};
	\addplot[mark=diamond*,opacity=0.8,mark options={black,fill=blue},mark size=5pt]
	coordinates {
		(8.0,0.85423)
		(16.0,0.86018)
		(24.0,0.85899)
		(32.0,0.85967)
		(40.0,0.85888)
		(48.0,0.86115)
		(56.0,0.85535)
		(64.0,0.85212)
		(72.0,0.84959)
		(80.0,0.84712)
		(88.0,0.84223)
		(96.0,0.84312)
		(104.0,0.83705)
		(112.0,0.83163)
		(120.0,0.82277)
		(128.0,0.81782)
		
		
		
		
	};
	
	\addplot[mark=*,opacity=0.8,mark options={black,fill=red},mark size=3pt]
	coordinates {	
		(8,0.838934734691)
		(16,0.850914045524)
		(24,0.85291190878)
		(32,0.848986569901)
		(40,0.850700466828)
		(48,0.852816862204)
		(56,0.853028855427)
		(64,0.853580347383)
		(72,0.852661786837)
		(80,0.848776321514)
		(88,0.849759026776)
		(96,0.85295940568)
		(104,0.84996436673)
		(112,0.849346697506)
		(120,0.849062339403)
		(128,0.850842193389)
		
		
		
	};
	
	\addplot[mark=square*,opacity=0.8,mark options={black,fill=green},mark size=3pt]
	coordinates {
		(8,0.847348205815)
		(16,0.856650591347)
		(24,0.856245404489)
		(32,0.859464833396)
		(40,0.860120581922)
		(48,0.858711403437)
		(56,0.857957125094)
		(64,0.855764695903)
		(72,0.858484903603)
		(80,0.859213952197)
		(88,0.858540374043)
		(96,0.857969715045)
		(104,0.858692462232)
		(112,0.85873647032)
		(120,0.857116730639)
		(128,0.857293947417)
		
	};	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	
	\nextgroupplot[
	/pgf/number format/precision=3,
	ytick={0.844,0.848,0.852, 0.856},
	xtick={40,80,120,160},
	inner axis line style={-stealth},
	xlabel=Walk length,ylabel=Modularity, enlargelimits=0.1, legend style={at={(0.5,-0.25)},
		anchor=north,legend columns=-1},
	]
	
	
	
	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=yellow},mark size=5pt]
	coordinates {
		(	20	,	0.8466538122	)
		(	40	,	0.8487990362	)
		(	60	,	0.8498392159	)
		(	80	,	0.8511042033	)
		(	100	,	0.8520837674	)
		(	120	,	0.8520544052	)
		(	140	,	0.8519378526	)
		(	160	,	0.8542311674	)
		
		
	};
	\addplot[mark=diamond*,opacity=0.8,mark options={black,fill=blue},mark size=5pt]
	coordinates {
		
		(20.0,0.85311)
		(40.0,0.85419)
		(60.0,0.85568)
		(80.0,0.85564)
		(100.0,0.85664)
		(120.0,0.85636)
		(140.0,0.85665)
		(160.0,0.85678)
		
		
		
	};
	\addplot[mark=*,opacity=0.8,mark options={black,fill=red},mark size=3pt]
	coordinates {	
		(20.0,0.843914751824)
		(40.0,0.848615977182)
		(60.0,0.85015606623)
		(80.0,0.850251118458)
		(100.0,0.850105553784)
		(120.0,0.850619191693)
		(140.0,0.85158719337)
		(160.0,0.853697290986)
		
		
		
		
	};
	
	\addplot[mark=square*,opacity=0.8,mark options={black,fill=green},mark size=3pt]
	coordinates {
		(20.0,0.846547570289)
		(40.0,0.851858748264)
		(60.0,0.855351881424)
		(80.0,0.859078783229)
		(100.0,0.859568668042)
		(120.0,0.859497604351)
		(140.0,0.859318331405)
		(160.0,0.858609403325)
		
		
	};		
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	
	\nextgroupplot[
	/pgf/number format/precision=3,
	ytick={0.83,0.84,0.85, 0.86},
	xtick={0.2,0.4,0.6,0.8,1.0},
	xlabel=Cluster cost coefficient,ylabel=Modularity, enlargelimits=0.1
	]
	
	
	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=yellow},mark size=5pt]
	coordinates {
		(	0.1	,	0.8503372866	)
		(	0.2	,	0.8558406512	)
		(	0.3	,	0.8562854305	)
		(	0.4	,	0.8547253387	)
		(	0.5	,	0.8501724577	)
		(	0.6	,	0.8463604281	)
		(	0.7	,	0.8421018614	)
		(	0.8	,	0.8317438704	)
		(	0.9	,	0.8277737665	)
		(	1	,	0.8253874537	)
		
		
	};
	\addplot[mark=diamond*,opacity=0.8,mark options={black,fill=blue},mark size=5pt]
	coordinates {
		
		(0.1,0.85581)
		(0.2,0.86094)
		(0.3,0.86055)
		(0.4,0.8608)
		(0.5,0.8609)
		(0.6,0.8596)
		(0.7,0.86031)
		(0.8,0.85855)
		(0.9,0.85978)
		(1.0,0.86019)
		
		
		
	};
	
	\addplot[mark=*,opacity=0.8,mark options={black,fill=red},mark size=3pt]
	coordinates {	
		(0.1,0.852562342944)
		(0.2,0.853684299037)
		(0.3,0.854587524201)
		(0.4,0.853823522773)
		(0.5,0.850345987499)
		(0.6,0.846761861202)
		(0.7,0.842522128111)
		(0.8,0.840907474547)
		(0.9,0.838302744328)
		(1.0,0.837775401045)
		
		
	};
	
	\addplot[mark=square*,opacity=0.8,mark options={black,fill=green},mark size=3pt]
	coordinates {
		(0.1,0.859586506875)
		(0.2,0.860303173479)
		(0.3,0.860782128954)
		(0.4,0.860807832913)
		(0.5,0.860898095638)
		(0.6,0.860771733632)
		(0.7,0.859070634799)
		(0.8,0.859363527216)
		(0.9,0.859581786437)
		(1.0,0.859468293575)
		
		
	};
	\nextgroupplot[
	/pgf/number format/precision=3,
	ytick={0.825,0.835, 0.845,0.855},
	xtick={2,4,6,8,10},
	xlabel=Number of radom walks,ylabel=Modularity, enlargelimits=0.1, 
	]
	
	
	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=yellow},mark size=5pt]
	coordinates {
		(	1	,	0.8412585327	)
		(	2	,	0.846350781	)
		(	3	,	0.8523375827	)
		(	4	,	0.8530375014	)
		(	5	,	0.8541093512	)
		(	6	,	0.8535610696	)
		(	7	,	0.8526465989	)
		(	8	,	0.8518871087	)
		(	9	,	0.8521070909	)
		(	10	,	0.8506146118	)
		
		
		
	};
	\addplot[mark=diamond*,opacity=0.8,mark options={black,fill=blue},mark size=5pt]
	coordinates {
		(1.0,0.83377)
		(2.0,0.84869)
		(3.0,0.85777)
		(4.0,0.85793)
		(5.0,0.85846)
		(6.0,0.85907)
		(7.0,0.85988)
		(8.0,0.85932)
		(9.0,0.85839)
		(10.0,0.85987)
		
		
	};
	\addplot[mark=*,opacity=0.8,mark options={black,fill=red},mark size=3pt]
	coordinates {	
		(1.0,0.815929825479)
		(2.0,0.839492665135)
		(3.0,0.845601286986)
		(4.0,0.851150299645)
		(5.0,0.852386227538)
		(6.0,0.853460059954)
		(7.0,0.85213170288)
		(8.0,0.851290177436)
		(9.0,0.85259233288)
		(10.0,0.851968575498)
		
		
		
	};
	
	\addplot[mark=square*,opacity=0.8,mark options={black,fill=green},mark size=3pt]
	coordinates {
		(1.0,0.830491709815)
		(2.0,0.850279337412)
		(3.0,0.857497781161)
		(4.0,0.857958278545)
		(5.0,0.859076938419)
		(6.0,0.859862655986)
		(7.0,0.859028938144)
		(8.0,0.858426722445)
		(9.0,0.859717494602)
		(10.0,0.85931744517)
	};
	
	
	\end{groupplot}
	\node at ($(group c2r3) + (-6.0cm,-6.8cm)$) {\ref{grouplegend}}; 
	\end{tikzpicture}
	\caption{Sensitivity of cluster quality to parameter changes measured by modularity.}\label{fig:sensi}
\end{figure}

